Hierarchical Coherent Imaging of Composite Anisotropic Moving Targets in ISAC

In Integrated Sensing and Communication (ISAC) networks, distributed devices can cooperate to produce radio images of the surrounding environment by exploiting phase-coherent signal processing. However, existing imaging methods are not well-suited for composite moving targets with multiple independently moving extended parts. This is due to simplistic isotropic scattering models and the lack of methods to compensate for distinct Doppler shifts from each component, which leads to image defocusing. We propose MOSAIC, the first hierarchical imaging method for composite moving targets using distributed User Equipments (UEs) and a single ISAC Base Station (BS). MOSAIC generates high-resolution images of each target part and estimates its velocity vector. Coherent imaging is performed within selected clusters of UEs observing a locally isotropic scattering from each part, while cluster-specific images are combined non-coherently across wide angles to improve the reconstruction. To mitigate Doppler-induced defocusing, Doppler components are pre-compensated before coherent imaging, turning a limitation into an additional means of resolving multiple target parts. This also enables low-complexity velocity estimation by associating Doppler frequencies across UEs. Simulations show a 35% to 45% improvement in image quality compared to existing methods, in terms of Wasserstein distance, and dm/s-level velocity estimation accuracy.

==> figures_resubmission/center_displacement.tex <==

\definecolor{colA}{HTML}{ffd700}   % r_u = 3 m
% \definecolor{colB}{HTML}{fa8775}
\definecolor{colB}{RGB}{234,95,148}% r_u = 5 m
\definecolor{colC}{HTML}{0000ff}   % r_u = 10 m

\begin{tikzpicture}
\begin{axis}[
    width  = 4.8cm,
    height = 4.6cm,
    xlabel = {Center displacement $\epsilon$ [m]},
    % ylabel = {$\Delta\beta_{\mathcal{C}}$ [deg]},
    xmin = 0, xmax = 2,
    xtick = {0, 0.5, 1, 1.5, 2},
    yticklabel = \empty,
    ymin = 0,   ymax = 40,
    grid        = both,
    major grid style = {line width=0.4pt, draw=gray!50},
    minor grid style = {line width=0.2pt, draw=gray!20},
    tick align  = outside,
    tick pos    = left,
    legend pos  = north east,
    legend style = {
        font        = \tiny,
        draw        = gray!60,
        fill        = white,
        fill opacity= 0.85,
        text opacity= 1,
        inner sep   = 0.5pt,
        row sep     = 0.3pt,
        legend columns = 1
    },
    label style  = {font=\footnotesize},
    tick label style = {font=\footnotesize},
    clip = false,
]

%% ── r_u = 3 m (true beta = 81.4 deg) ───────────────────────────
\addplot[color=colA, line width=1.4pt, smooth] coordinates {
(0,13.6165) (0.05,13.6661) (0.1,13.7172) (0.15,13.7699) (0.2,13.8243)
(0.25,13.8804) (0.3,13.9385) (0.35,13.9985) (0.4,14.0606) (0.45,14.1249)
(0.5,14.1915) (0.55,14.2604) (0.6,14.3319) (0.65,14.4061) (0.7,14.4831)
(0.75,14.5631) (0.8,14.6463) (0.85,14.7328) (0.9,14.8228) (0.95,14.9166)
(1,15.0145) (1.05,15.1165) (1.1,15.2231) (1.15,15.3345) (1.2,15.4511)
(1.25,15.5732) (1.3,15.7013) (1.35,15.8357) (1.4,15.9769) (1.45,16.1256)
(1.5,16.2822) (1.55,16.4475) (1.6,16.6221) (1.65,16.8071) (1.7,17.0032)
(1.75,17.2116) (1.8,17.4336) (1.85,17.6704) (1.9,17.9239) (1.95,18.1958)
(2,18.4885)
};
\addlegendentry{$\|\mathbf{x}_1 - \mathbf{x}\|=3$~m}

%% ── r_u = 5 m (true beta = 75.5 deg) ───────────────────────────
\addplot[color=colB, line width=1.4pt, smooth] coordinates {
(0,13.3356) (0.05,13.3618) (0.1,13.3884) (0.15,13.4157) (0.2,13.4437)
(0.25,13.4722) (0.3,13.5015) (0.35,13.5314) (0.4,13.5620) (0.45,13.5933)
(0.5,13.6254) (0.55,13.6583) (0.6,13.6920) (0.65,13.7265) (0.7,13.7619)
(0.75,13.7981) (0.8,13.8353) (0.85,13.8735) (0.9,13.9126) (0.95,13.9527)
(1,13.9940) (1.05,14.0363) (1.1,14.0797) (1.15,14.1243) (1.2,14.1702)
(1.25,14.2173) (1.3,14.2657) (1.35,14.3155) (1.4,14.3668) (1.45,14.4195)
(1.5,14.4737) (1.55,14.5295) (1.6,14.5870) (1.65,14.6463) (1.7,14.7073)
(1.75,14.7702) (1.8,14.8351) (1.85,14.9021) (1.9,14.9711) (1.95,15.0424)
(2,15.1161)
};
\addlegendentry{$\|\mathbf{x}_1 - \mathbf{x}\|=5$~m}

%% ── r_u = 10 m (true beta = 60.0 deg) ───────────────────────────
\addplot[color=colC, line width=1.4pt, smooth] coordinates {
(0,12.7414) (0.05,12.7507) (0.1,12.7601) (0.15,12.7697) (0.2,12.7794)
(0.25,12.7892) (0.3,12.7992) (0.35,12.8094) (0.4,12.8197) (0.45,12.8302)
(0.5,12.8409) (0.55,12.8517) (0.6,12.8627) (0.65,12.8738) (0.7,12.8852)
(0.75,12.8967) (0.8,12.9085) (0.85,12.9204) (0.9,12.9325) (0.95,12.9448)
(1,12.9574) (1.05,12.9701) (1.1,12.9831) (1.15,12.9962) (1.2,13.0096)
(1.25,13.0233) (1.3,13.0371) (1.35,13.0512) (1.4,13.0656) (1.45,13.0802)
(1.5,13.0950) (1.55,13.1102) (1.6,13.1256) (1.65,13.1412) (1.7,13.1572)
(1.75,13.1734) (1.8,13.1899) (1.85,13.2067) (1.9,13.2239) (1.95,13.2413)
(2,13.2591)
};
\addlegendentry{$\|\mathbf{x}_1 - \mathbf{x}\|=10$~m}

% %% ── true (no-error) values at x = 0 ─────────────────────────────────────────
% \addplot[only marks, mark=*, mark size=1.6pt, color=colA, forget plot] coordinates {(0,13.6165)};
% \addplot[only marks, mark=*, mark size=1.6pt, color=colB, forget plot] coordinates {(0,13.3356)};
% \addplot[only marks, mark=*, mark size=1.6pt, color=colC, forget plot] coordinates {(0,12.7414)};

% \node[above, font=\footnotesize, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt] at (axis cs:0.5,4) {Dots: no error ($x=0$)};

\end{axis}
\end{tikzpicture}


==> figures_resubmission/delta_psi_plot.tex <==
% ── Custom colours from palette ─────────────────────────────────────────────
\definecolor{colA}{HTML}{ffd700}   % beta = 30°
\definecolor{colB}{HTML}{fa8775}   % beta = 60°
\definecolor{colC}{HTML}{cd34b5}   % beta = 90°
\definecolor{colD}{HTML}{0000ff}   % beta = 120°

\begin{tikzpicture}
\begin{axis}[
    width  = 5.cm,
    height = 3.7cm,
    xlabel = {$\Delta\bar{\phi}$ [deg]},
    ylabel = {$\Delta\beta_{\mathcal{C}}$ [deg]},
    xmin = 0,   xmax = 90,
    ymin = 0,   ymax = 40,
    xtick       = {0, 15, 30, 45, 60, 75,  90},
    ytick       = {0, 10, 20, 30, 40, 50},
    minor xtick = {30, 90, 150, 210, 270, 330},
    minor ytick = {5, 15, 25, 35, 45},
    grid        = both,
    major grid style = {line width=0.4pt, draw=gray!50},
    minor grid style = {line width=0.2pt, draw=gray!20},
    tick align  = outside,
    tick pos    = left,
    legend pos  = north west,
    legend style = {
        font        = \tiny,
        draw        = gray!60,
        fill        = white,
        fill opacity= 0.85,
        text opacity= 1,
        inner sep   = 0.5pt,
        row sep     = 0.3pt,
        legend columns = 2
    },
    label style  = {font=\footnotesize},
    tick label style = {font=\footnotesize},
    clip = false,
]

%% ── beta = 30° ──────────────────────────────────────────────────────────────
\addplot[color=colA, line width=1.4pt, smooth] coordinates {
(0.00,0.000) (2.42,2.796) (4.83,3.955) (7.25,4.844) (9.66,5.593)
(12.08,6.253) (14.50,6.850) (16.91,7.399) (19.33,7.910) (21.74,8.389)
(24.16,8.843) (26.58,9.275) (28.99,9.687) (31.41,10.083) (33.83,10.464)
(36.24,10.831) (38.66,11.186) (41.07,11.530) (43.49,11.865) (45.91,12.190)
(48.32,12.506) (50.74,12.815) (53.15,13.117) (55.57,13.412) (57.99,13.700)
(60.40,13.982) (62.82,14.259) (65.23,14.531) (67.65,14.798) (70.07,15.060)
(72.48,15.317) (74.90,15.570) (77.32,15.819) (79.73,16.065) (82.15,16.306)
(84.56,16.544) (86.98,16.779) (89.40,17.010) (90,17.239) 
};
\addlegendentry{$\bar{\beta}_{\mathcal{C}}$=$30^\circ$}

%% ── beta = 60° ──────────────────────────────────────────────────────────────
\addplot[color=colB, line width=1.4pt, smooth] coordinates {
(0.00,0.000) (2.42,2.953) (4.83,4.177) (7.25,5.115) (9.66,5.907)
(12.08,6.604) (14.50,7.234) (16.91,7.814) (19.33,8.353) (21.74,8.860)
(24.16,9.339) (26.58,9.795) (28.99,10.231) (31.41,10.649) (33.83,11.051)
(36.24,11.438) (38.66,11.814) (41.07,12.177) (43.49,12.530) (45.91,12.874)
(48.32,13.208) (50.74,13.534) (53.15,13.853) (55.57,14.164) (57.99,14.469)
(60.40,14.767) (62.82,15.059) (65.23,15.346) (67.65,15.628) (70.07,15.904)
(72.48,16.176) (74.90,16.444) (77.32,16.707) (79.73,16.966) (82.15,17.221)
(84.56,17.472) (86.98,17.720) (89.40,17.965) (90,18.206)
};
\addlegendentry{$\bar{\beta}_{\mathcal{C}}$=$60^\circ$}

%% ── beta = 90° ──────────────────────────────────────────────────────────────
\addplot[color=colC, line width=1.4pt, smooth] coordinates {
(0.00,0.000) (2.42,3.268) (4.83,4.622) (7.25,5.661) (9.66,6.537)
(12.08,7.309) (14.50,8.006) (16.91,8.648) (19.33,9.245) (21.74,9.805)
(24.16,10.336) (26.58,10.840) (28.99,11.322) (31.41,11.785) (33.83,12.229)
(36.24,12.659) (38.66,13.074) (41.07,13.476) (43.49,13.867) (45.91,14.247)
(48.32,14.617) (50.74,14.978) (53.15,15.330) (55.57,15.675) (57.99,16.012)
(60.40,16.342) (62.82,16.666) (65.23,16.983) (67.65,17.295) (70.07,17.601)
(72.48,17.902) (74.90,18.198) (77.32,18.489) (79.73,18.776) (82.15,19.058)
(84.56,19.336) (86.98,19.611) (89.40,19.881) (90,20.148) 
};
\addlegendentry{$\bar{\beta}_{\mathcal{C}}$=$90^\circ$}

%% ── beta = 120° ─────────────────────────────────────────────────────────────
\addplot[color=colD, line width=1.4pt, smooth] coordinates {
(0.00,0.000) (2.42,3.887) (4.83,5.497) (7.25,6.732) (9.66,7.774)
(12.08,8.691) (14.50,9.521) (16.91,10.284) (19.33,10.994) (21.74,11.661)
(24.16,12.291) (26.58,12.891) (28.99,13.465) (31.41,14.014) (33.83,14.543)
(36.24,15.054) (38.66,15.548) (41.07,16.026) (43.49,16.491) (45.91,16.943)
(48.32,17.383) (50.74,17.812) (53.15,18.231) (55.57,18.641) (57.99,19.042)
(60.40,19.434) (62.82,19.819) (65.23,20.197) (67.65,20.567) (70.07,20.931)
(72.48,21.289) (74.90,21.641) (77.32,21.988) (79.73,22.328) (82.15,22.664)
(84.56,22.995) (86.98,23.321) (89.40,23.643) (90,23.960) 
};
\addlegendentry{$\bar{\beta}_{\mathcal{C}}$=$120^\circ$}

\end{axis}
\end{tikzpicture}



==> figures_resubmission/plot_v2_absolute.tex <==
% ── Custom colours from palette ─────────────────────────────────────────────
\definecolor{colA}{HTML}{ffd700}   % beta = 30 deg
\definecolor{colB}{HTML}{fa8775}   % beta = 60 deg
\definecolor{colC}{HTML}{cd34b5}   % beta = 90 deg
\definecolor{colD}{HTML}{0000ff}   % beta = 120 deg

\begin{tikzpicture}
\begin{axis}[
    width  = 4.8cm,
    height = 4.5cm,
    xlabel = {$\widehat{R}_{\max}$~[m]},
    ylabel = {$\widehat{\Delta \beta}_{\mathcal{C}}$ [deg]},
    xmode = log,
    xmin = 1e-1, xmax = 1e2,
    xtick = {1e-1, 1e0, 1e1, 1e2},
    ymin = 0,   ymax = 40,
    grid        = both,
    major grid style = {line width=0.4pt, draw=gray!50},
    minor grid style = {line width=0.2pt, draw=gray!20},
    tick align  = outside,
    tick pos    = left,
    legend pos  = north east,
    legend style = {
        font        = \tiny,
        draw        = gray!60,
        fill        = white,
        fill opacity= 0.85,
        text opacity= 1,
        inner sep   = 0.5pt,
        row sep     = 0.3pt,
        legend columns = 1
    },
    label style  = {font=\footnotesize},
    tick label style = {font=\footnotesize},
    clip = false,
]

%% ── beta = 30 deg ──────────────────────────────────────────────────────────────
\addplot[color=colA, line width=1.4pt, smooth] coordinates {
(0.1,26.9865) (0.107227,26.0613) (0.114976,25.1677) (0.123285,24.3048) (0.132194,23.4715)
(0.141747,22.6668) (0.151991,21.8896) (0.162975,21.1391) (0.174753,20.4143) (0.187382,19.7144)
(0.200923,19.0385) (0.215443,18.3857) (0.231013,17.7553) (0.247708,17.1466) (0.265609,16.5587)
(0.284804,15.991) (0.305386,15.4427) (0.327455,14.9132) (0.351119,14.4019) (0.376494,13.9081)
(0.403702,13.4313) (0.432876,12.9708) (0.464159,12.526) (0.497702,12.0966) (0.53367,11.6818)
(0.572237,11.2813) (0.613591,10.8945) (0.657933,10.521) (0.70548,10.1603) (0.756463,9.81191)
(0.811131,9.47549) (0.869749,9.15062) (0.932603,8.83688) (1,8.5339) (1.07227,8.2413)
(1.14976,7.95874) (1.23285,7.68587) (1.32194,7.42235) (1.41747,7.16786) (1.51991,6.92211)
(1.62975,6.68477) (1.74753,6.45558) (1.87382,6.23424) (2.00923,6.0205) (2.15443,5.81408)
(2.31013,5.61473) (2.47708,5.42223) (2.65609,5.23632) (2.84804,5.05679) (3.05386,4.88341)
(3.27455,4.71598) (3.51119,4.55428) (3.76494,4.39814) (4.03702,4.24734) (4.32876,4.10172)
(4.64159,3.96108) (4.97702,3.82527) (5.3367,3.69412) (5.72237,3.56746) (6.13591,3.44515)
(6.57933,3.32703) (7.0548,3.21296) (7.56463,3.1028) (8.11131,2.99641) (8.69749,2.89368)
(9.32603,2.79447) (10,2.69865) (10.7227,2.60613) (11.4976,2.51677) (12.3285,2.43048)
(13.2194,2.34715) (14.1747,2.26668) (15.1991,2.18896) (16.2975,2.11391) (17.4753,2.04143)
(18.7382,1.97144) (20.0923,1.90385) (21.5443,1.83857) (23.1013,1.77553) (24.7708,1.71466)
(26.5609,1.65587) (28.4804,1.5991) (30.5386,1.54427) (32.7455,1.49132) (35.1119,1.44019)
(37.6494,1.39081) (40.3702,1.34313) (43.2876,1.29708) (46.4159,1.2526) (49.7702,1.20966)
(53.367,1.16818) (57.2237,1.12813) (61.3591,1.08945) (65.7933,1.0521) (70.548,1.01603)
(75.6463,0.981191) (81.1131,0.947549) (86.9749,0.915062) (93.2603,0.883688) (100,0.85339)
};
\addlegendentry{$\bar{\beta}_{\mathcal{C}}$=$30^\circ$}

%% ── beta = 60 deg ──────────────────────────────────────────────────────────────
\addplot[color=colB, line width=1.4pt, smooth] coordinates {
(0.1,28.5006) (0.107227,27.5234) (0.114976,26.5798) (0.123285,25.6684) (0.132194,24.7884)
(0.141747,23.9385) (0.151991,23.1177) (0.162975,22.3251) (0.174753,21.5597) (0.187382,20.8205)
(0.200923,20.1066) (0.215443,19.4172) (0.231013,18.7515) (0.247708,18.1086) (0.265609,17.4877)
(0.284804,16.8881) (0.305386,16.3091) (0.327455,15.7499) (0.351119,15.2099) (0.376494,14.6884)
(0.403702,14.1848) (0.432876,13.6985) (0.464159,13.2288) (0.497702,12.7752) (0.53367,12.3372)
(0.572237,11.9142) (0.613591,11.5057) (0.657933,11.1113) (0.70548,10.7303) (0.756463,10.3624)
(0.811131,10.0071) (0.869749,9.664) (0.932603,9.33266) (1,9.01268) (1.07227,8.70367)
(1.14976,8.40526) (1.23285,8.11707) (1.32194,7.83877) (1.41747,7.57001) (1.51991,7.31046)
(1.62975,7.05981) (1.74753,6.81776) (1.87382,6.58401) (2.00923,6.35827) (2.15443,6.14027)
(2.31013,5.92974) (2.47708,5.72643) (2.65609,5.5301) (2.84804,5.34049) (3.05386,5.15739)
(3.27455,4.98056) (3.51119,4.8098) (3.76494,4.64489) (4.03702,4.48563) (4.32876,4.33184)
(4.64159,4.18332) (4.97702,4.03989) (5.3367,3.90137) (5.72237,3.76761) (6.13591,3.63843)
(6.57933,3.51369) (7.0548,3.39322) (7.56463,3.27688) (8.11131,3.16452) (8.69749,3.05603)
(9.32603,2.95125) (10,2.85006) (10.7227,2.75234) (11.4976,2.65798) (12.3285,2.56684)
(13.2194,2.47884) (14.1747,2.39385) (15.1991,2.31177) (16.2975,2.23251) (17.4753,2.15597)
(18.7382,2.08205) (20.0923,2.01066) (21.5443,1.94172) (23.1013,1.87515) (24.7708,1.81086)
(26.5609,1.74877) (28.4804,1.68881) (30.5386,1.63091) (32.7455,1.57499) (35.1119,1.52099)
(37.6494,1.46884) (40.3702,1.41848) (43.2876,1.36985) (46.4159,1.32288) (49.7702,1.27752)
(53.367,1.23372) (57.2237,1.19142) (61.3591,1.15057) (65.7933,1.11113) (70.548,1.07303)
(75.6463,1.03624) (81.1131,1.00071) (86.9749,0.9664) (93.2603,0.933266) (100,0.901268)
};
\addlegendentry{$\bar{\beta}_{\mathcal{C}}$=$60^\circ$}

%% ── beta = 90 deg ──────────────────────────────────────────────────────────────
\addplot[color=colC, line width=1.4pt, smooth] coordinates {
(0.1,31.5411) (0.107227,30.4597) (0.114976,29.4153) (0.123285,28.4068) (0.132194,27.4328)
(0.141747,26.4923) (0.151991,25.584) (0.162975,24.7068) (0.174753,23.8597) (0.187382,23.0416)
(0.200923,22.2516) (0.215443,21.4887) (0.231013,20.7519) (0.247708,20.0404) (0.265609,19.3533)
(0.284804,18.6898) (0.305386,18.049) (0.327455,17.4301) (0.351119,16.8325) (0.376494,16.2554)
(0.403702,15.6981) (0.432876,15.1599) (0.464159,14.6401) (0.497702,14.1381) (0.53367,13.6534)
(0.572237,13.1853) (0.613591,12.7332) (0.657933,12.2966) (0.70548,11.875) (0.756463,11.4679)
(0.811131,11.0747) (0.869749,10.695) (0.932603,10.3283) (1,9.97417) (1.07227,9.63219)
(1.14976,9.30194) (1.23285,8.98302) (1.32194,8.67502) (1.41747,8.37759) (1.51991,8.09036)
(1.62975,7.81297) (1.74753,7.54509) (1.87382,7.2864) (2.00923,7.03658) (2.15443,6.79532)
(2.31013,6.56234) (2.47708,6.33734) (2.65609,6.12006) (2.84804,5.91022) (3.05386,5.70759)
(3.27455,5.5119) (3.51119,5.32291) (3.76494,5.14041) (4.03702,4.96417) (4.32876,4.79397)
(4.64159,4.6296) (4.97702,4.47087) (5.3367,4.31758) (5.72237,4.16955) (6.13591,4.02659)
(6.57933,3.88853) (7.0548,3.75521) (7.56463,3.62646) (8.11131,3.50212) (8.69749,3.38205)
(9.32603,3.26609) (10,3.15411) (10.7227,3.04597) (11.4976,2.94153) (12.3285,2.84068)
(13.2194,2.74328) (14.1747,2.64923) (15.1991,2.5584) (16.2975,2.47068) (17.4753,2.38597)
(18.7382,2.30416) (20.0923,2.22516) (21.5443,2.14887) (23.1013,2.07519) (24.7708,2.00404)
(26.5609,1.93533) (28.4804,1.86898) (30.5386,1.8049) (32.7455,1.74301) (35.1119,1.68325)
(37.6494,1.62554) (40.3702,1.56981) (43.2876,1.51599) (46.4159,1.46401) (49.7702,1.41381)
(53.367,1.36534) (57.2237,1.31853) (61.3591,1.27332) (65.7933,1.22966) (70.548,1.1875)
(75.6463,1.14679) (81.1131,1.10747) (86.9749,1.0695) (93.2603,1.03283) (100,0.997417)
};
\addlegendentry{$\bar{\beta}_{\mathcal{C}}$=$90^\circ$}

%% ── beta = 120 deg ──────────────────────────────────────────────────────────────
\addplot[color=colD, line width=1.4pt, smooth] coordinates {
(0.1,37.5089) (0.107227,36.2229) (0.114976,34.9809) (0.123285,33.7816) (0.132194,32.6233)
(0.141747,31.5048) (0.151991,30.4246) (0.162975,29.3815) (0.174753,28.3741) (0.187382,27.4013)
(0.200923,26.4618) (0.215443,25.5545) (0.231013,24.6783) (0.247708,23.8322) (0.265609,23.0151)
(0.284804,22.226) (0.305386,21.464) (0.327455,20.7281) (0.351119,20.0174) (0.376494,19.3311)
(0.403702,18.6683) (0.432876,18.0282) (0.464159,17.4101) (0.497702,16.8132) (0.53367,16.2367)
(0.572237,15.68) (0.613591,15.1424) (0.657933,14.6232) (0.70548,14.1219) (0.756463,13.6377)
(0.811131,13.1701) (0.869749,12.7185) (0.932603,12.2825) (1,11.8614) (1.07227,11.4547)
(1.14976,11.0619) (1.23285,10.6827) (1.32194,10.3164) (1.41747,9.96269) (1.51991,9.62111)
(1.62975,9.29124) (1.74753,8.97268) (1.87382,8.66504) (2.00923,8.36795) (2.15443,8.08105)
(2.31013,7.80398) (2.47708,7.53641) (2.65609,7.27802) (2.84804,7.02848) (3.05386,6.7875)
(3.27455,6.55479) (3.51119,6.33005) (3.76494,6.11301) (4.03702,5.90342) (4.32876,5.70102)
(4.64159,5.50555) (4.97702,5.31679) (5.3367,5.1345) (5.72237,4.95845) (6.13591,4.78845)
(6.57933,4.62427) (7.0548,4.46572) (7.56463,4.31261) (8.11131,4.16475) (8.69749,4.02196)
(9.32603,3.88406) (10,3.75089) (10.7227,3.62229) (11.4976,3.49809) (12.3285,3.37816)
(13.2194,3.26233) (14.1747,3.15048) (15.1991,3.04246) (16.2975,2.93815) (17.4753,2.83741)
(18.7382,2.74013) (20.0923,2.64618) (21.5443,2.55545) (23.1013,2.46783) (24.7708,2.38322)
(26.5609,2.30151) (28.4804,2.2226) (30.5386,2.1464) (32.7455,2.07281) (35.1119,2.00174)
(37.6494,1.93311) (40.3702,1.86683) (43.2876,1.80282) (46.4159,1.74101) (49.7702,1.68132)
(53.367,1.62367) (57.2237,1.568) (61.3591,1.51424) (65.7933,1.46232) (70.548,1.41219)
(75.6463,1.36377) (81.1131,1.31701) (86.9749,1.27185) (93.2603,1.22825) (100,1.18614)
};
\addlegendentry{$\bar{\beta}_{\mathcal{C}}$=$120^\circ$}

%% ── vertical marker at the real R_max, with true value dots ─────────────────
\draw[black, dashed, thick] (axis cs:0.5,0) -- (axis cs:0.5,40);
\addplot[only marks, mark=*, mark size=1.6pt, color=colA, forget plot] coordinates {(0.5,12.0688)};
\addplot[only marks, mark=*, mark size=1.6pt, color=colB, forget plot] coordinates {(0.5,12.7459)};
\addplot[only marks, mark=*, mark size=1.6pt, color=colC, forget plot] coordinates {(0.5,14.1056)};
\addplot[only marks, mark=*, mark size=1.6pt, color=colD, forget plot] coordinates {(0.5,16.7745)};

%% ── horizontal guide lines from each true-value point to the y axis ─────────
\draw[colA, dashed, thick] (axis cs:1e-1,12.0688) -- (axis cs:0.5,12.0688);
\draw[colB, dashed, thick] (axis cs:1e-1,12.7459) -- (axis cs:0.5,12.7459);
\draw[colC, dashed, thick] (axis cs:1e-1,14.1056) -- (axis cs:0.5,14.1056);
\draw[colD, dashed, thick] (axis cs:1e-1,16.7745) -- (axis cs:0.5,16.7745);

\node[above, font=\footnotesize, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt] at (axis cs:0.5,29) {True $R$};

\end{axis}
\end{tikzpicture}

==> figures_resubmission/scenario_1.tex <==

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorchid18127198}{RGB}{181,27,198}
\definecolor{darkviolet1182225}{RGB}{118,2,225}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{lightcoral246126124}{RGB}{246,126,124}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumorchid21363172}{RGB}{213,63,172}
\definecolor{palevioletred23495148}{RGB}{234,95,148}
\definecolor{sandybrown25315797}{RGB}{253,157,97}
\definecolor{sandybrown25518757}{RGB}{255,187,57}

% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}



\begin{axis}[
height=0.55*\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204,
  inner sep=3pt
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=0.8\linewidth,
x grid style={darkgrey176},
xlabel={$x$ [m]},
xmajorgrids,
xmin=-0.874439551371453, xmax=18.3632305788005,
xtick style={color=black},
xtick={-5,0,5,10,15,20},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\)
},
y grid style={darkgrey176},
ylabel={$y$ [m]},
ymajorgrids,
ymin=-0.5, ymax=11,
ytick style={color=black},
ytick={-2.5,0,2.5,5,7.5,10,12.5,15},
yticklabels={
  \(\displaystyle {\ensuremath{-}2.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {5.0}\),
  \(\displaystyle {7.5}\),
  \(\displaystyle {10.0}\),
  \(\displaystyle {12.5}\),
  \(\displaystyle {15.0}\)
}
]

% ============================================================
% UE CLUSTERS
% ============================================================
\addplot [semithick, blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
3.6400809506771 9.94958888280197
};
\addplot [semithick, blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
5.68176627244261 9.92413639221427
};
\addplot [semithick, blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
3.87842134183994 9.73421651518181
};
\addplot [semithick, blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
3.13093661215214 9.32125101179977
};
\addplot [semithick, blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
5.75197753134845 9.39375867979125
};
\addplot [semithick, blue, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
7.76438485898837 9.49009074450141
};
\addplot [semithick, gold, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
3.22930451054681 7.62740924466382
};
\addplot [semithick, gold, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
3.37008755604624 6.95889979709908
};
\addplot [semithick, gold, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
4.2986610275176 7.31796034704529
};
\addplot [semithick, gold, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
4.77911646620033 6.53464538602948
};
\addplot [semithick, palevioletred23495148, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
7.3364641920935 7.79144563067445
};
\addplot [semithick, palevioletred23495148, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
7.30319624079404 7.75265602127148
};
\addplot [semithick, palevioletred23495148, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
7.52303631381458 7.37314056942118
};
\addplot [semithick, darkorchid18127198, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
5.92445358432313 4.22578443459814
};
\addplot [semithick, darkorchid18127198, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
7.07533129338623 5.51125511907277
};
\addplot [semithick, darkorchid18127198, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
7.40865511241413 5.04468383399094
};
\addplot [semithick, darkorchid18127198, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
6.97794757678113 4.08321041246989
};
\addplot [semithick, sandybrown25315797, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
8.19489720473134 3.95457967483384
};
\addplot [semithick, sandybrown25315797, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
9.25948089881778 6.99080715915194
};
\addplot [semithick, sandybrown25315797, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
8.57498615490639 4.25727727976793
};
\addplot [semithick, darkviolet1182225, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
10.9045480547832 3.14538595244957
};
\addplot [semithick, darkviolet1182225, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
10.9143236262073 7.58157077760912
};
\addplot [semithick, lightcoral246126124, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
13.7730407885999 5.18162222895294
};
\addplot [semithick, lightcoral246126124, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
14.243168459931 4.58827188438026
};
\addplot [semithick, lightcoral246126124, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
11.9773478887635 7.68193513721263
};
\addplot [semithick, lightcoral246126124, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
11.9588041904777 8.11251475218135
};
\addplot [semithick, lightcoral246126124, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
14.3573248537565 6.67960914955127
};
\addplot [semithick, mediumorchid21363172, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
16.6671877085024 6.28746869427751
};
\addplot [semithick, mediumorchid21363172, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
16.6831415359733 6.68264570979122
};
\addplot [semithick, mediumorchid21363172, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
14.6273065868613 7.78674891452523
};
\addplot [semithick, mediumorchid21363172, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
14.5071305745899 7.85464580594107
};
\addplot [semithick, mediumorchid21363172, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
15.8231109153914 7.45365310145594
};
\addplot [semithick, mediumorchid21363172, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
13.3727624846412 8.66024073467407
};
\addplot [semithick, mediumorchid21363172, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
14.7346051249507 8.30425479489755
};
\addplot [semithick, mediumorchid21363172, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
13.7113008824725 9.02371587283344
};
\addplot [semithick, sandybrown25518757, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
17.4815600816709 8.55760308936213
};
\addplot [semithick, sandybrown25518757, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
14.6887024295961 9.1726468063635
};
\addplot [semithick, sandybrown25518757, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
16.3635191126561 8.90112460990441
};
\addplot [semithick, sandybrown25518757, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
12.8294714006407 9.71443170582323
};
\addplot [semithick, sandybrown25518757, mark=square*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
14.2856518879196 9.60864265497553
};
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.70074341541719e-18 0
};

% ============================================================
% BASE STATION
% ============================================================

\addplot [
  semithick,
  black,
  mark=triangle,
  mark size=1,
  mark options={solid},
  only marks,
  forget plot
] table {%
3.70074341541719e-18 0
};

% BS label
\draw (axis cs:0.25,0.25) node[
  scale=0.75,
  anchor=base west,
  text=black
]{BS};

% ============================================================
% TARGET
% ============================================================

\addplot [
  semithick,
  black,
  mark=*,
  mark size=0.5,
  mark options={solid},
  only marks,
  forget plot
] table {%
10.3 10
10.2998076558251 10.0107045727769
10.2992347296871 10.0213955060562
10.2982819439342 10.032059323213
10.2969469497117 10.0426820648452
10.2952347338056 10.0532505378369
10.2931477326397 10.0637514497596
10.290685372791 10.0741707401626
10.2878534799686 10.0844956953
10.284656169814 10.0947134184555
10.2810946362625 10.1048099668794
10.277175504468 10.1147731359702
10.2729045098146 10.1245906306918
10.2682845788169 10.1342488414771
10.2633230999268 10.143736100406
10.258027343808 10.1530409115221
10.2524019092063 10.1621502075492
10.2464549147176 10.1710528835133
10.240195058316 10.1797384284613
10.2336285259568 10.1881945171437
10.2267641360136 10.1964106334457
10.2196118838123 10.2043774231191
10.2121794341659 10.2120834904452
10.2044762772801 10.2195189345871
10.1965135557197 10.2266757129297
10.1883002831411 10.2335435318828
10.1798465955459 10.2401131335795
10.1711646145953 10.2463779228743
10.1622645530818 10.2523288635403
10.1531571680336 10.257957370306
10.1438553764226 10.2632584101857
10.1343704230224 10.2682243399851
10.1247136616277 10.2728472791166
10.1148986077105 10.2771238485396
10.1049373559073 10.2810479122754
10.0948418321805 10.2846123293595
10.0846259434764 10.2878154421977
10.0743024399071 10.2906527129285
10.0638837937454 10.2931177784142
10.0533840891375 10.2952107443179
10.0428165278771 10.2969287379713
10.0321941004666 10.2982662148588
10.0215308498092 10.2992250598912
10.0108402176327 10.2998040642861
10.0001356859953 10.2999986740967
9.98943103248298 10.2998124150978
9.97873975255849 10.2992455647819
9.96807570693884 10.2982953136686
9.95745226801796 10.296966084123
9.94688280456168 10.2952598728714
9.93638133794387 10.2931756405128
9.92596080079157 10.2907186661119
9.91563422259243 10.2878926385516
9.90541556657222 10.2846982875731
9.89531729423101 10.2811417118138
9.88535188786998 10.277228239542
9.87553303612786 10.2729603423111
9.86587270026181 10.2683449041275
9.8563826152007 10.2633888149046
9.84707598404585 10.2580962348137
9.83796423997925 10.2524748019359
9.8290581810386 10.2465328661999
9.82037032235897 10.2402761982298
9.8119115415742 10.2337131616127
9.80369152377708 10.2268534421977
9.79572190513101 10.2197043191671
9.7880129797439 10.2122748554283
9.78057315978825 10.2045759279341
9.77341302560399 10.1966162003779
9.76654225851101 10.1884054106903
9.75996785625502 10.1799554634356
9.75369918317651 10.1712762625008
9.7477452765862 10.1623781978054
9.74211159890074 10.153274021672
9.7368061572394 10.143974715761
9.7318373111741 10.134491299464
9.72720888934307 10.1248371792044
9.72292742138129 10.1150242363101
9.71900055247518 10.1050640968054
9.71543040302449 10.0949706165119
9.71222192757807 10.0847563852701
9.70938201711985 10.074433611659
9.7069110345417 10.0640163880779
9.7048122857435 10.0535178114924
9.70309186443152 10.0429506467533
9.70174835275994 10.0323290049528
9.7007834443674 10.0216662753702
9.70020213480163 10.0109757680965
9.70000148340477 10.0002713746586
9.70018165801364 9.98956659481008
9.70074592462565 9.97887517554194
9.70169043192847 9.96821064493235
9.70301362498387 9.95758643369708
9.70471700724934 9.94701650882881
9.70679585440583 9.93651399891067
9.70924690860314 9.92609205221651
9.71206990426648 9.91576463713213
9.71525927908286 9.90554444990899
9.71881011799466 9.89544414676804
9.72272040635161 9.88547748034074
9.72698377604133 9.87565668395752
9.7315937257255 9.86599371903627
9.73654653766333 9.85650190992121
9.74183506730936 9.84719299770691
9.74745132221458 9.83807805612471
9.75338995277314 9.82916977631308
9.75964306470449 9.82047937822526
9.76620129253644 9.81201686768406
9.77305775012189 9.80379410835215
9.78020381779709 9.79582176958271
9.78762889641669 9.78810862445258
9.79532468123513 9.78066552824813
9.8032818496846 9.77350256898088
9.8114887275978 9.76662713996332
9.81993573039649 9.76004892317467
9.82861285382621 9.75377739255536
9.83750752440872 9.74781843467328
9.84660903523542 9.74218041159063
9.85590672105227 9.73687214789121
9.86538729935005 9.73189791839235
9.8750391147812 9.72726463903627
9.88485086208135 9.72298044677868
9.89480875185277 9.71904792328536
9.90490036801411 9.71547243437459
9.91511378749362 9.71226138783972
9.92543492512556 9.70941561570067
9.93585080284618 9.70693885332036
9.94634890416089 9.70483773442001
9.95691506521034 9.70311131073982
9.96753596664789 9.70176175856305
9.9781984846542 9.70079450861436
9.98888863804979 9.70020720887074
9.99959293734909 9.70000047250162
10.0102977641693 9.70017801752765
10.0209894585612 9.70073656905334
10.0316545423214 9.70167501585313
10.0422791180498 9.70299532292318
10.0528498844279 9.70469332784712
10.0633535885181 9.70676620762874
10.0737762720641 9.70921416033249
10.0841050265792 9.71203216886298
10.0943270354662 9.71521573703648
10.1044284972184 9.71876330855321
10.1143969281367 9.7226690417636
10.1242201530373 9.7269268313253
10.1338847410644 9.73153340530343
10.1433786639692 9.73648212486851
10.1526905840415 9.74176536411808
10.1618076481862 9.74737819969142
10.1707183139042 9.75331322033943
10.1794122651145 9.75956139154034
10.1878774238231 9.76611622715697
10.1961027640931 9.77296956596743
10.2040791609964 9.78011109855143
10.2117954963797 9.78753288770216
10.2192412929952 9.79522604281223
10.2264087694336 9.80317913318764
10.2332879368763 9.81138290361065
10.2398689009109 9.81982775341049
10.2461453565642 9.82850130198389
10.2521085961798 9.8373931285087
10.2577493449331 9.84649294102609
10.2630628857344 9.85578759570427
10.2680419240854 9.86526567559699
10.2726778445586 9.87491621650933
10.2769676062023 9.88472551072885
10.2809054379616 9.89468132922724
10.2844834269726 9.90477205580951
10.2877002720832 9.91498362805835
10.2905518126878 9.92530320075262
10.2930308851484 9.93571852808516
10.2951379661229 9.9462154089477
10.2968703995252 9.95678061131807
10.2982223263348 9.96740121171577
10.2991955074128 9.97806316369854
10.2997888847244 9.98875300260435
10.2999982931987 9.99945725336656
10.3 10
};

\addplot [
  semithick,
  black,
  mark=*,
  mark size=0.5,
  mark options={solid},
  only marks,
  forget plot
] table {%
10.75 10
10.7498076558251 10.0107045727769
10.7492347296871 10.0213955060562
10.7482819439342 10.032059323213
10.7469469496871 10.0426820648452
10.7452347338056 10.0532505378369
10.743147732468 10.0637514497596
10.740685372791 10.0741707401626
10.7378534799686 10.0844956953
10.734656169814 10.0947134184555
10.7310946362625 10.1048099668794
10.727175504468 10.1147731359702
10.7229045098146 10.1245906306918
10.7182845788169 10.1342488414771
10.7133230999268 10.143736100406
10.708027343808 10.1530409115221
10.7024019092063 10.1621502075492
10.6964549147176 10.1710528835133
10.690195058316 10.1797384284613
10.6836285259568 10.1881945171437
10.6767641360136 10.1964106334457
10.6696118838123 10.2043774231191
10.6621794341659 10.2120834904452
10.6544762772801 10.2195189345871
10.6465135557197 10.2266757129297
10.6383002831411 10.2335435318828
10.6298465955459 10.2401131335795
10.6211646145953 10.2463779228743
10.6122645530818 10.2523288635403
10.6031571680336 10.257957370306
10.5938553764226 10.2632584101857
10.5843704230224 10.2682243399851
10.5747136616277 10.2728472792044
10.5648986077105 10.2771238485396
10.5549373559073 10.2810479122754
10.5448418321805 10.28461232922724
10.5346259434764 10.287815442929
10.5243024399071 10.2906527129285
10.5138837937454 10.2931177784142
10.5033840891375 10.2952107443179
10.4928165278771 10.2969287379713
10.4821941004666 10.2982662148588
10.4715308498092 10.2992250598912
10.4608402176327 10.2998040642861
10.4501356859953 10.2999986740967
10.439431032483 10.2998124150978
10.4287397525585 10.2992455647819
10.4180757069388 10.2982953136686
10.407452268018 10.296966084123
10.3968828045617 10.2952598728714
10.3863813379439 10.2931756405128
10.3759608007916 10.2907186661119
10.3656342225924 10.2878926385516
10.3554155665722 10.2846982875731
10.345317294231 10.2811417118138
10.33535188787 10.277228239542
10.3255330361279 10.2729603423111
10.3158727002618 10.2683449041275
10.3063826152007 10.2633888149046
10.2970759840458 10.2580962348137
10.2879642399793 10.2524748019359
10.2790581810386 10.2465328661999
10.270370322359 10.2402761982298
10.2619115415742 10.2337131616127
10.2536915237771 10.2268534421977
10.245721905131 10.2197043191671
10.2380129797439 10.2122748554283
10.2305731597882 10.2045759279341
10.223413025604 10.1966162003779
10.216542258511 10.1884054106903
10.209967856255 10.1799554634356
10.2036991831765 10.1712762625008
10.1977452765862 10.1623781978054
10.1921115989007 10.153274021672
10.1868061572394 10.143974715761
10.1818373111741 10.134491299464
10.1772088893431 10.1248371792044
10.1729274213813 10.1150242363101
10.1690005524752 10.1050640968054
10.1654304030245 10.0949706165119
10.1622219275781 10.0847563852701
10.1593820171198 10.074433611659
10.1569110345417 10.0640163880779
10.1548122857435 10.0535178114924
10.1530918644315 10.0429506467533
10.1517483527599 10.0323290049528
10.1507834443674 10.0216662753702
10.1502021348016 10.0109757680965
10.1500014834048 10.0002713746586
10.1501816580136 9.98956659481008
10.1507459246256 9.97887517554194
10.1516904319285 9.96821064493235
10.1530136249839 9.95758643369708
10.1547170072493 9.94701650882881
10.1567958544058 9.93651399891067
10.1592469086031 9.92609205221651
10.1620699042665 9.91576463713213
10.1652592790829 9.90554444990899
10.1688101179947 9.89544414676804
10.1727204063516 9.88547748034074
10.1769837760413 9.87565668395752
10.1815937257255 9.86599371903627
10.1865465376633 9.85650190992121
10.1918350673094 9.84719299770691
10.1974513222146 9.83807805612471
10.2033899527731 9.82916977631308
10.2096430647045 9.82047937822526
10.2162012925364 9.81201686768406
10.2230577501219 9.80379410835215
10.2302038177971 9.79582176958271
10.2376288964167 9.78810862445258
10.2453246812351 9.78066552824813
10.2532818496846 9.77350256898088
10.2614887275978 9.76662713996332
10.2699357303965 9.76004892317467
10.2786128538262 9.75377739255536
10.2875075244087 9.74781843467328
10.2966090352354 9.74218041159063
10.3059067210523 9.73687214789121
10.31538729935 9.73189791839235
10.3250391147812 9.72726463903627
10.3348508620813 9.72298044677868
10.3448087518528 9.71904792328536
10.3549003680141 9.71547243437459
10.3651137874936 9.71226138783972
10.3754349251256 9.70941561570067
10.3858508028462 9.70693885332036
10.3963489041609 9.70483773442001
10.4069150652103 9.70311131073982
10.4175359666479 9.70176175856305
10.4281984846542 9.70079450861436
10.4388886380498 9.70020720887074
10.4495929373491 9.70000047250162
10.4602977641693 9.70017801752765
10.4709894585612 9.70073656905334
10.4816545423214 9.70167501585313
10.4922791180498 9.70299532292318
10.5028498844279 9.70469332784712
10.5133535885181 9.70676620762874
10.5237762720641 9.70921416033249
10.5341050265792 9.71203216886298
10.5443270354662 9.71521573703648
10.5544284972184 9.71876330855321
10.5643969281367 9.7226690417636
10.5742201530373 9.7269268313253
10.5838847410644 9.73153340530343
10.5933786639692 9.73648212486851
10.6026905840415 9.74176536411808
10.6118076481862 9.74737819969142
10.6207183139042 9.75331322033943
10.6294122651145 9.75956139154034
10.6378774238231 9.76611622715697
10.6461027640931 9.77296956596743
10.6540791609964 9.78011109855143
10.6617954963797 9.78753288770216
10.6692412929952 9.79522604281223
10.6764087694336 9.80317913318764
10.6832879368763 9.81138290361065
10.6898689009109 9.81982775341049
10.6961453565642 9.82850130198389
10.7021085961798 9.8373931285087
10.7077493449331 9.84649294102609
10.7130628857344 9.85578759570427
10.7180419240854 9.86526567559699
10.7226778445586 9.87491621650933
10.7269676062023 9.88472551072885
10.7309054379616 9.89468132922724
10.7344834269726 9.90477205580951
10.7377002720832 9.91498362805835
10.7405518126878 9.92530320075262
10.7430308851484 9.93571852808516
10.7451379661229 9.9462154089477
10.7468703995252 9.95678061131807
10.7482223263348 9.96740121171577
10.7491955074128 9.97806316369854
10.7497888847244 9.98875300260435
10.7499982931987 9.99945725336656
10.75 10
};

% TARGET label
\draw (axis cs:10.5,10.4) node[
  scale=0.75,
  anchor=base west,
  text=black
]{TARGET};

\addlegendimage{empty legend, /pgfplots/legend image code/.code={}}
\addlegendentry{%
  \begin{tikzpicture}[baseline=-0.5ex]
    \foreach \c [count=\i] in {
      blue,
      gold,
      palevioletred23495148,
      darkorchid18127198,
      sandybrown25315797,
      darkviolet1182225,
      lightcoral246126124,
      mediumorchid21363172,
      sandybrown25518757,
    } {
      \fill[\c] ({(\i-1)*1.05ex},0) rectangle ++(0.85ex,0.85ex);
    }
  \end{tikzpicture}%
  \,UE clusters
}

\end{axis}

\end{tikzpicture}

